CPM-LDPC Codes Attaining the Minimum-Distance Bound

We study binary quasi-cyclic LDPC codes whose parity-check matrices are full arrays of single circulant permutation matrices (CPMs), referred to here as CPM-LDPC codes. Their minimum distance is at most $(J+1)!$, where $J$ is the column weight. For every fixed pair of column and row weights $2\le J<L$, we show that this bound is attained for all sufficiently large integer lift sizes. First, we give one integer exponent matrix independent of the lift size $P$. Second, we show that independent uniform exponent choices attain the bound with probability $1-O_{J,L}(P^{-1})$. Both proofs use cycle conditions required by low-weight codewords and a lower bound on the number of terms in vectors satisfying polynomial check equations. Neither construction requires $P$ to be prime. We also give small-lift arrays attaining the bound 24 for $J=3$, $L=4,\ldots,8$, and arrays with distance at least 28 for $J=4$, $L=5,\ldots,8$, together with computational distance verification.

==> figures/example34_codeword.tex <==
% Nonzero entries are the same symbols as the graph vertices.
\draw[black!45,thin] (0,-12.35) rectangle (16,-12.85);
\draw[black!45,thin] (4,-12.35) -- (4,-12.85);
\draw[black!45,thin] (8,-12.35) -- (8,-12.85);
\draw[black!45,thin] (12,-12.35) -- (12,-12.85);
\begin{scope}[shift={(1.08333333,-12.6)},x=1.5mm,y=1.5mm]
\path[fill=exampleV0] (0,0) circle[radius=0.5];
\end{scope}
\begin{scope}[shift={(1.25000000,-12.6)},x=1.5mm,y=1.5mm]
\path[fill=exampleV0] (-0.5,-0.5) rectangle (0.5,0.5);
\end{scope}
\begin{scope}[shift={(1.58333333,-12.6)},x=1.5mm,y=1.5mm]
\path[fill=exampleV0] (0,0.5) -- (-0.5,-0.5) -- (0.5,-0.5) -- cycle;
\end{scope}
\begin{scope}[shift={(1.91666667,-12.6)},x=1.5mm,y=1.5mm]
\path[fill=exampleV0] (0,0.5) -- (-0.5,0) -- (0,-0.5) -- (0.5,0) -- cycle;
\end{scope}
\begin{scope}[shift={(2.75000000,-12.6)},x=1.5mm,y=1.5mm]
\path[fill=exampleV0] (0,-0.5) -- (-0.5,0.5) -- (0.5,0.5) -- cycle;
\end{scope}
\begin{scope}[shift={(3.25000000,-12.6)},x=1.5mm,y=1.5mm]
\path[fill=exampleV0] (-0.18,0.5) -- (0.18,0.5) -- (0.18,0.18) -- (0.5,0.18) -- (0.5,-0.18) -- (0.18,-0.18) -- (0.18,-0.5) -- (-0.18,-0.5) -- (-0.18,-0.18) -- (-0.5,-0.18) -- (-0.5,0.18) -- (-0.18,0.18) -- cycle;
\end{scope}
\begin{scope}[shift={(4.41666667,-12.6)},x=1.5mm,y=1.5mm]
\path[fill=exampleV1] (0,0) circle[radius=0.5];
\end{scope}
\begin{scope}[shift={(4.75000000,-12.6)},x=1.5mm,y=1.5mm]
\path[fill=exampleV1] (-0.5,-0.5) rectangle (0.5,0.5);
\end{scope}
\begin{scope}[shift={(4.91666667,-12.6)},x=1.5mm,y=1.5mm]
\path[fill=exampleV1] (0,0.5) -- (-0.5,-0.5) -- (0.5,-0.5) -- cycle;
\end{scope}
\begin{scope}[shift={(5.25000000,-12.6)},x=1.5mm,y=1.5mm]
\path[fill=exampleV1] (0,0.5) -- (-0.5,0) -- (0,-0.5) -- (0.5,0) -- cycle;
\end{scope}
\begin{scope}[shift={(6.58333333,-12.6)},x=1.5mm,y=1.5mm]
\path[fill=exampleV1] (0,-0.5) -- (-0.5,0.5) -- (0.5,0.5) -- cycle;
\end{scope}
\begin{scope}[shift={(7.25000000,-12.6)},x=1.5mm,y=1.5mm]
\path[fill=exampleV1] (-0.18,0.5) -- (0.18,0.5) -- (0.18,0.18) -- (0.5,0.18) -- (0.5,-0.18) -- (0.18,-0.18) -- (0.18,-0.5) -- (-0.18,-0.5) -- (-0.18,-0.18) -- (-0.5,-0.18) -- (-0.5,0.18) -- (-0.18,0.18) -- cycle;
\end{scope}
\begin{scope}[shift={(8.25000000,-12.6)},x=1.5mm,y=1.5mm]
\path[fill=exampleV2] (0,0) circle[radius=0.5];
\end{scope}
\begin{scope}[shift={(8.75000000,-12.6)},x=1.5mm,y=1.5mm]
\path[fill=exampleV2] (-0.5,-0.5) rectangle (0.5,0.5);
\end{scope}
\begin{scope}[shift={(8.91666667,-12.6)},x=1.5mm,y=1.5mm]
\path[fill=exampleV2] (0,0.5) -- (-0.5,-0.5) -- (0.5,-0.5) -- cycle;
\end{scope}
\begin{scope}[shift={(9.08333333,-12.6)},x=1.5mm,y=1.5mm]
\path[fill=exampleV2] (0,0.5) -- (-0.5,0) -- (0,-0.5) -- (0.5,0) -- cycle;
\end{scope}
\begin{scope}[shift={(9.25000000,-12.6)},x=1.5mm,y=1.5mm]
\path[fill=exampleV2] (0,-0.5) -- (-0.5,0.5) -- (0.5,0.5) -- cycle;
\end{scope}
\begin{scope}[shift={(9.91666667,-12.6)},x=1.5mm,y=1.5mm]
\path[fill=exampleV2] (-0.18,0.5) -- (0.18,0.5) -- (0.18,0.18) -- (0.5,0.18) -- (0.5,-0.18) -- (0.18,-0.18) -- (0.18,-0.5) -- (-0.18,-0.5) -- (-0.18,-0.18) -- (-0.5,-0.18) -- (-0.5,0.18) -- (-0.18,0.18) -- cycle;
\end{scope}
\begin{scope}[shift={(12.25000000,-12.6)},x=1.5mm,y=1.5mm]
\path[fill=exampleV3] (0,0) circle[radius=0.5];
\end{scope}
\begin{scope}[shift={(12.41666667,-12.6)},x=1.5mm,y=1.5mm]
\path[fill=exampleV3] (-0.5,-0.5) rectangle (0.5,0.5);
\end{scope}
\begin{scope}[shift={(13.25000000,-12.6)},x=1.5mm,y=1.5mm]
\path[fill=exampleV3] (0,0.5) -- (-0.5,-0.5) -- (0.5,-0.5) -- cycle;
\end{scope}
\begin{scope}[shift={(13.58333333,-12.6)},x=1.5mm,y=1.5mm]
\path[fill=exampleV3] (0,0.5) -- (-0.5,0) -- (0,-0.5) -- (0.5,0) -- cycle;
\end{scope}
\begin{scope}[shift={(14.58333333,-12.6)},x=1.5mm,y=1.5mm]
\path[fill=exampleV3] (0,-0.5) -- (-0.5,0.5) -- (0.5,0.5) -- cycle;
\end{scope}
\begin{scope}[shift={(14.75000000,-12.6)},x=1.5mm,y=1.5mm]
\path[fill=exampleV3] (-0.18,0.5) -- (0.18,0.5) -- (0.18,0.18) -- (0.5,0.18) -- (0.5,-0.18) -- (0.18,-0.18) -- (0.18,-0.5) -- (-0.18,-0.5) -- (-0.18,-0.18) -- (-0.5,-0.18) -- (-0.5,0.18) -- (-0.18,0.18) -- cycle;
\end{scope}


==> figures/example34_graph.tex <==
\input{figures/example34_symbols.tex}
\definecolor{exampleJzero}{RGB}{0,114,178}
\definecolor{exampleJone}{RGB}{213,94,0}
\definecolor{exampleJtwo}{RGB}{0,158,115}
\begin{tikzpicture}[x=0.82cm,y=0.82cm,
  g0/.style={exampleJzero,line width=0.7pt},
  g1/.style={exampleJone,dashed,line width=0.85pt},
  g2/.style={exampleJtwo,densely dotted,line width=1pt,preaction={draw=white,solid,line width=2.2pt}},
  vertexlabel/.style={font=\scriptsize,inner sep=0pt,text=black}]
\coordinate (v0) at (-2.97861,2.56500);
\coordinate (v1) at (-1.02139,1.43500);
\coordinate (v2) at (2.97861,1.43500);
\coordinate (v3) at (1.02139,2.56500);
\coordinate (v4) at (2.00000,-3.13000);
\coordinate (v5) at (2.00000,-0.87000);
\coordinate (v6) at (-1.02139,-2.56500);
\coordinate (v7) at (-2.97861,-1.43500);
\coordinate (v8) at (-2.00000,3.13000);
\coordinate (v9) at (-2.00000,0.87000);
\coordinate (v10) at (2.97861,-2.56500);
\coordinate (v11) at (1.02139,-1.43500);
\coordinate (v12) at (-2.00000,-3.13000);
\coordinate (v13) at (-2.00000,-0.87000);
\coordinate (v14) at (-1.02139,2.56500);
\coordinate (v15) at (-2.97861,1.43500);
\coordinate (v16) at (2.97861,2.56500);
\coordinate (v17) at (1.02139,1.43500);
\coordinate (v18) at (-2.97861,-2.56500);
\coordinate (v19) at (-1.02139,-1.43500);
\coordinate (v20) at (2.00000,3.13000);
\coordinate (v21) at (2.00000,0.87000);
\coordinate (v22) at (2.97861,-1.43500);
\coordinate (v23) at (1.02139,-2.56500);
\draw[g0] (v12) -- (v18);
\draw[g0] (v6) -- (v19);
\draw[g0] (v7) -- (v13);
\draw[g0] (v8) -- (v14);
\draw[g0] (v0) -- (v15);
\draw[g0] (v1) -- (v9);
\draw[g0] (v16) -- (v20);
\draw[g0] (v2) -- (v21);
\draw[g0] (v3) -- (v17);
\draw[g0] (v10) -- (v22);
\draw[g0] (v4) -- (v23);
\draw[g0] (v5) -- (v11);
\draw[g1] (v6) -- (v12);
\draw[g1] (v7) -- (v18);
\draw[g1] (v0) -- (v8);
\draw[g1] (v13) -- (v19);
\draw[g1] (v1) -- (v14);
\draw[g1] (v9) -- (v15);
\draw[g1] (v2) -- (v16);
\draw[g1] (v3) -- (v20);
\draw[g1] (v17) -- (v21);
\draw[g1] (v4) -- (v10);
\draw[g1] (v5) -- (v22);
\draw[g1] (v11) -- (v23);
\draw[g2] (v11) -- (v17);
\draw[g2] (v0) .. controls (-4.17861,0.85500) and (-4.17861,-0.85500) .. (v18);
\draw[g2] (v1) -- (v19);
\draw[g2] (v2) .. controls (2.21096,-0.46402) and (0.02910,-0.94882) .. (v6);
\draw[g2] (v3) .. controls (-0.02910,0.94882) and (-2.21096,0.46402) .. (v7);
\draw[g2] (v8) -- (v20);
\draw[g2] (v9) -- (v21);
\draw[g2] (v4) -- (v12);
\draw[g2] (v5) -- (v13);
\draw[g2] (v14) .. controls (0.02910,0.94882) and (2.21096,0.46402) .. (v22);
\draw[g2] (v15) .. controls (-2.21096,-0.46402) and (-0.02910,-0.94882) .. (v23);
\draw[g2] (v10) .. controls (4.17861,-0.85500) and (4.17861,0.85500) .. (v16);
\fill[white] (v0) circle[radius=1.1mm];
\begin{scope}[shift={(v0)},x=2mm,y=2mm]
\path[fill=exampleV0] (0,0) circle[radius=0.5];
\end{scope}
\node[vertexlabel] at (-2.63220,2.36500) {$(0,6)$};
\fill[white] (v1) circle[radius=1.1mm];
\begin{scope}[shift={(v1)},x=2mm,y=2mm]
\path[fill=exampleV0] (-0.5,-0.5) rectangle (0.5,0.5);
\end{scope}
\node[vertexlabel] at (-1.36780,1.63500) {$(0,7)$};
\fill[white] (v2) circle[radius=1.1mm];
\begin{scope}[shift={(v2)},x=2mm,y=2mm]
\path[fill=exampleV0] (0,0.5) -- (-0.5,-0.5) -- (0.5,-0.5) -- cycle;
\end{scope}
\node[vertexlabel] at (2.63220,1.63500) {$(0,9)$};
\fill[white] (v3) circle[radius=1.1mm];
\begin{scope}[shift={(v3)},x=2mm,y=2mm]
\path[fill=exampleV0] (0,0.5) -- (-0.5,0) -- (0,-0.5) -- (0.5,0) -- cycle;
\end{scope}
\node[vertexlabel] at (1.36780,2.36500) {$(0,11)$};
\fill[white] (v4) circle[radius=1.1mm];
\begin{scope}[shift={(v4)},x=2mm,y=2mm]
\path[fill=exampleV0] (0,-0.5) -- (-0.5,0.5) -- (0.5,0.5) -- cycle;
\end{scope}
\node[vertexlabel] at (2.00000,-2.73000) {$(0,16)$};
\fill[white] (v5) circle[radius=1.1mm];
\begin{scope}[shift={(v5)},x=2mm,y=2mm]
\path[fill=exampleV0] (-0.18,0.5) -- (0.18,0.5) -- (0.18,0.18) -- (0.5,0.18) -- (0.5,-0.18) -- (0.18,-0.18) -- (0.18,-0.5) -- (-0.18,-0.5) -- (-0.18,-0.18) -- (-0.5,-0.18) -- (-0.5,0.18) -- (-0.18,0.18) -- cycle;
\end{scope}
\node[vertexlabel] at (2.00000,-1.27000) {$(0,19)$};
\fill[white] (v6) circle[radius=1.1mm];
\begin{scope}[shift={(v6)},x=2mm,y=2mm]
\path[fill=exampleV1] (0,0) circle[radius=0.5];
\end{scope}
\node[vertexlabel] at (-1.36780,-2.36500) {$(1,2)$};
\fill[white] (v7) circle[radius=1.1mm];
\begin{scope}[shift={(v7)},x=2mm,y=2mm]
\path[fill=exampleV1] (-0.5,-0.5) rectangle (0.5,0.5);
\end{scope}
\node[vertexlabel] at (-2.63220,-1.63500) {$(1,4)$};
\fill[white] (v8) circle[radius=1.1mm];
\begin{scope}[shift={(v8)},x=2mm,y=2mm]
\path[fill=exampleV1] (0,0.5) -- (-0.5,-0.5) -- (0.5,-0.5) -- cycle;
\end{scope}
\node[vertexlabel] at (-2.00000,2.73000) {$(1,5)$};
\fill[white] (v9) circle[radius=1.1mm];
\begin{scope}[shift={(v9)},x=2mm,y=2mm]
\path[fill=exampleV1] (0,0.5) -- (-0.5,0) -- (0,-0.5) -- (0.5,0) -- cycle;
\end{scope}
\node[vertexlabel] at (-2.00000,1.27000) {$(1,7)$};
\fill[white] (v10) circle[radius=1.1mm];
\begin{scope}[shift={(v10)},x=2mm,y=2mm]
\path[fill=exampleV1] (0,-0.5) -- (-0.5,0.5) -- (0.5,0.5) -- cycle;
\end{scope}
\node[vertexlabel] at (2.63220,-2.36500) {$(1,15)$};
\fill[white] (v11) circle[radius=1.1mm];
\begin{scope}[shift={(v11)},x=2mm,y=2mm]
\path[fill=exampleV1] (-0.18,0.5) -- (0.18,0.5) -- (0.18,0.18) -- (0.5,0.18) -- (0.5,-0.18) -- (0.18,-0.18) -- (0.18,-0.5) -- (-0.18,-0.5) -- (-0.18,-0.18) -- (-0.5,-0.18) -- (-0.5,0.18) -- (-0.18,0.18) -- cycle;
\end{scope}
\node[vertexlabel] at (1.36780,-1.63500) {$(1,19)$};
\fill[white] (v12) circle[radius=1.1mm];
\begin{scope}[shift={(v12)},x=2mm,y=2mm]
\path[fill=exampleV2] (0,0) circle[radius=0.5];
\end{scope}
\node[vertexlabel] at (-2.00000,-2.73000) {$(2,1)$};
\fill[white] (v13) circle[radius=1.1mm];
\begin{scope}[shift={(v13)},x=2mm,y=2mm]
\path[fill=exampleV2] (-0.5,-0.5) rectangle (0.5,0.5);
\end{scope}
\node[vertexlabel] at (-2.00000,-1.27000) {$(2,4)$};
\fill[white] (v14) circle[radius=1.1mm];
\begin{scope}[shift={(v14)},x=2mm,y=2mm]
\path[fill=exampleV2] (0,0.5) -- (-0.5,-0.5) -- (0.5,-0.5) -- cycle;
\end{scope}
\node[vertexlabel] at (-1.36780,2.36500) {$(2,5)$};
\fill[white] (v15) circle[radius=1.1mm];
\begin{scope}[shift={(v15)},x=2mm,y=2mm]
\path[fill=exampleV2] (0,0.5) -- (-0.5,0) -- (0,-0.5) -- (0.5,0) -- cycle;
\end{scope}
\node[vertexlabel] at (-2.63220,1.63500) {$(2,6)$};
\fill[white] (v16) circle[radius=1.1mm];
\begin{scope}[shift={(v16)},x=2mm,y=2mm]
\path[fill=exampleV2] (0,-0.5) -- (-0.5,0.5) -- (0.5,0.5) -- cycle;
\end{scope}
\node[vertexlabel] at (2.63220,2.36500) {$(2,7)$};
\fill[white] (v17) circle[radius=1.1mm];
\begin{scope}[shift={(v17)},x=2mm,y=2mm]
\path[fill=exampleV2] (-0.18,0.5) -- (0.18,0.5) -- (0.18,0.18) -- (0.5,0.18) -- (0.5,-0.18) -- (0.18,-0.18) -- (0.18,-0.5) -- (-0.18,-0.5) -- (-0.18,-0.18) -- (-0.5,-0.18) -- (-0.5,0.18) -- (-0.18,0.18) -- cycle;
\end{scope}
\node[vertexlabel] at (1.36780,1.63500) {$(2,11)$};
\fill[white] (v18) circle[radius=1.1mm];
\begin{scope}[shift={(v18)},x=2mm,y=2mm]
\path[fill=exampleV3] (0,0) circle[radius=0.5];
\end{scope}
\node[vertexlabel] at (-2.63220,-2.36500) {$(3,1)$};
\fill[white] (v19) circle[radius=1.1mm];
\begin{scope}[shift={(v19)},x=2mm,y=2mm]
\path[fill=exampleV3] (-0.5,-0.5) rectangle (0.5,0.5);
\end{scope}
\node[vertexlabel] at (-1.36780,-1.63500) {$(3,2)$};
\fill[white] (v20) circle[radius=1.1mm];
\begin{scope}[shift={(v20)},x=2mm,y=2mm]
\path[fill=exampleV3] (0,0.5) -- (-0.5,-0.5) -- (0.5,-0.5) -- cycle;
\end{scope}
\node[vertexlabel] at (2.00000,2.73000) {$(3,7)$};
\fill[white] (v21) circle[radius=1.1mm];
\begin{scope}[shift={(v21)},x=2mm,y=2mm]
\path[fill=exampleV3] (0,0.5) -- (-0.5,0) -- (0,-0.5) -- (0.5,0) -- cycle;
\end{scope}
\node[vertexlabel] at (2.00000,1.27000) {$(3,9)$};
\fill[white] (v22) circle[radius=1.1mm];
\begin{scope}[shift={(v22)},x=2mm,y=2mm]
\path[fill=exampleV3] (0,-0.5) -- (-0.5,0.5) -- (0.5,0.5) -- cycle;
\end{scope}
\node[vertexlabel] at (2.63220,-1.63500) {$(3,15)$};
\fill[white] (v23) circle[radius=1.1mm];
\begin{scope}[shift={(v23)},x=2mm,y=2mm]
\path[fill=exampleV3] (-0.18,0.5) -- (0.18,0.5) -- (0.18,0.18) -- (0.5,0.18) -- (0.5,-0.18) -- (0.18,-0.18) -- (0.18,-0.5) -- (-0.18,-0.5) -- (-0.18,-0.18) -- (-0.5,-0.18) -- (-0.5,0.18) -- (-0.18,0.18) -- cycle;
\end{scope}
\node[vertexlabel] at (1.36780,-2.36500) {$(3,16)$};
\draw[g0] (-2.7,-4.2) -- (-2.1,-4.2) node[right,black,font=\small] {$j=0$};
\draw[g1] (-0.7,-4.2) -- (-0.09999999999999998,-4.2) node[right,black,font=\small] {$j=1$};
\draw[g2] (1.3,-4.2) -- (1.9,-4.2) node[right,black,font=\small] {$j=2$};
\end{tikzpicture}


==> figures/example34_symbols.tex <==
\definecolor{exampleV0}{RGB}{0,90,160}
\definecolor{exampleV1}{RGB}{190,70,0}
\definecolor{exampleV2}{RGB}{0,125,90}
\definecolor{exampleV3}{RGB}{155,55,140}

